One machine, one minute, three billion tetrahedra

This paper presents a new scalable parallelization scheme to generate the 3D Delaunay triangulation of a given set of points. Our first contribution is an efficient serial implementation of the incremental Delaunay insertion algorithm. A simple dedicated data structure, an efficient sorting of the points and the optimization of the insertion algorithm have permitted to accelerate reference implementations by a factor three. Our second contribution is a multi-threaded version of the Delaunay kernel that is able to concurrently insert vertices. Moore curve coordinates are used to partition the point set, avoiding heavy synchronization overheads. Conflicts are managed by modifying the partitions with a simple rescaling of the space-filling curve. The performances of our implementation have been measured on three different processors, an Intel core-i7, an Intel Xeon Phi and an AMD EPYC, on which we have been able to compute 3 billion tetrahedra in 53 seconds. This corresponds to a generation rate of over 55 million tetrahedra per second. We finally show how this very efficient parallel Delaunay triangulation can be integrated in a Delaunay refinement mesh generator which takes as input the triangulated surface boundary of the volume to mesh.

==> Graphs/hxt_computers/Mtet_second.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=0.955\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmode=log,
xmin=10000,
xmax=1000000000,
xlabel={Number of points (random uniform distribution)},
ymode=log,
ymin=0.5,
ymax=100,
ylabel={Million tetrahedra per second},
log y ticks with fixed point,
legend style={at={(0.015,0.985)}, anchor=north west, legend cell align=left,align=left, draw=UCLblack},
]


\addplot+[color=UCLorange,solid,thick, mark=*]
  table[row sep=crcr]{
0000000010 0.0053648068669527905 \\ % 0.005592 30
0000000020 0.01640656262505002 \\ % 0.004998 82
0000000050 0.05965317919075145 \\ % 0.004325 258
0000000100 0.08790874524714828 \\ % 0.006575 578
0000000200 0.21694251646200394 \\ % 0.005619 1219
0000000500 0.5720194209674518 \\ % 0.005561 3181
0000001000 0.9253666954270923 \\ % 0.006954 6435
0000002000 1.0182898595462262 \\ % 0.012958 13195
0000005000 1.6840501701112072 \\ % 0.019693 33164
0000010000 2.0825910931174088 \\ % 0.032110 66872
0000020000 2.3703723385411135 \\ % 0.056454 133817
0000050000 4.088638911909521 \\ % 0.082052 335481
0000100000 5.057445336701856 \\ % 0.132996 672620
0000200000 5.362341910682023 \\ % 0.251282 1347460
0000500000 7.748502595042424 \\ % 0.435253 3372559
0001000000 7.945548348813635 \\ % 0.849359 6748623
0002000000 8.811358829186311 \\ % 1.532746 13505575
0005000000 9.182582433724049 \\ % 3.679653 33788717
0010000000 9.130368687630796 \\ % 7.402391 67586559
0015000000 8.059987730857165 \\ % 12.581156 101396082
};
\addlegendentry{Intel i7-6700HQ};


\addplot+[color=UCLdarkBlue,solid, thick, mark=*]
  table[row sep=crcr]{
0000000010 0.000928993899606726 \\ % 0.032293 30
0000000020 0.00264960579035802 \\ % 0.030948 82
0000000050 0.008327147145208663 \\ % 0.030983 258
0000000100 0.018478851625691357 \\ % 0.031279 578
0000000200 0.03777151179004121 \\ % 0.032273 1219
0000000500 0.08907868944273313 \\ % 0.035710 3181
0000001000 0.15342615993514855 \\ % 0.041942 6435
0000002000 0.23258888438419914 \\ % 0.056731 13195
0000005000 0.383931465617041 \\ % 0.086380 33164
0000010000 0.5682818634532693 \\ % 0.117674 66872
0000020000 0.7157290630381994 \\ % 0.186966 133817
0000050000 1.1570145609303546 \\ % 0.289954 335481
0000100000 1.5513885044745825 \\ % 0.433560 672620
0000200000 2.045753360600733 \\ % 0.658662 1347460
0000500000 4.116677225194478 \\ % 0.819243 3372559
0001000000 5.743631141088108 \\ % 1.174975 6748623
0002000000 8.75259877280893 \\ % 1.543036 13505575
0005000000 12.103237479264495 \\ % 2.791709 33788717
0010000000 15.084595208304782 \\ % 4.480502 67586559
0015000000 16.686884818589057 \\ % 6.076866 101403963
0020000000 18.41930051945805 \\ % 7.341305 135221703
0050000000 21.140874951107055 \\ % 15.994128 338129860
0100000000 23.363673366947687 \\ % 28.950726 676395306
0150000000 24.351533928031678 \\ % 41.666166 1014635055
};
\addlegendentry{Intel Xeon Phi 7210};


\addplot+[color=UCLdarkRed, solid, thick, mark=*]
  table[row sep=crcr]{
10000 1.1602090592334493 \\ % 0.0574 66596
20000 1.0471596244131456 \\ % 0.1278 133827
50000 1.7542677824267783 \\ % 0.1912 335416
100000 3.006501340482574 \\ % 0.2238 672855
200000 3.9959703264094952 \\ % 0.337 1346642
500000 7.368420017482517 \\ % 0.4576 3371789
1000000 10.134115615615615 \\ % 0.666 6749321
2000000 15.637247568318665 \\ % 0.8636 13504327
5000000 24.246586276198677 \\ % 1.3932 33780344
10000000 31.31806227411732 \\ % 2.1582 67590642
15000000 37.64892395663152 \\ % 2.6932 101396082
20000000 40.27012896116273 \\ % 3.3576 135210985
50000000 41.23614804878049 \\ % 8.278 338136414
100000000 64.39806845663144 \\ % 10.503 676372913
200000000 65.16187417518375 \\ % 20.7622 1352903864
500000000 57.3363514076987 \\ % 58.997 3382672724
1000000000 36.498524009326026 \\ % 185.3738 6765870090
};
\addlegendentry{AMD EPYC 7551};

\end{axis}
\end{tikzpicture}

==> Graphs/hxt_parallel/hxt_vs_other-KNL.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmode=log,
xmin=10000,
xmax=150000000,
xlabel={Number of points (random uniform distribution)},
ymode=log,
ymin=0.1,
ymax=230,
ylabel={Time [s]},
log y ticks with fixed point,
]

\addplot
  table[row sep=crcr]{
0000000010 0.032293 \\
0000000020 0.030948 \\
0000000050 0.030983 \\
0000000100 0.031279 \\
0000000200 0.032273 \\
0000000500 0.035710 \\
0000001000 0.041942 \\
0000002000 0.056731 \\
0000005000 0.086380 \\
0000010000 0.117674 \\
0000020000 0.186966 \\
0000050000 0.289954 \\
0000100000 0.433560 \\
0000200000 0.658662 \\
0000500000 0.819243 \\
0001000000 1.174975 \\
0002000000 1.543036 \\
0005000000 2.791709 \\
0010000000 4.480502 \\
0015000000 6.076866 \\
0020000000 7.341305 \\
0050000000 15.994128 \\
0100000000 28.950726 \\
0150000000 41.666166 \\
};
\addlegendentry{Ours};

\addplot
  table[row sep=crcr]{
0000000010 0.020000 \\
0000000020 0.020000 \\
0000000050 0.020000 \\
0000000100 0.020000 \\
0000000200 0.020000 \\
0000000500 0.030000 \\
0000001000 0.040000 \\
0000002000 0.070000 \\
0000005000 0.150000 \\
0000010000 0.103333 \\
0000020000 0.176667 \\
0000050000 0.400000 \\
0000100000 0.536667 \\
0000200000 1.046667 \\
0000500000 2.596667 \\
0001000000 4.580000 \\
0002000000 9.306667 \\
0005000000 22.056667 \\
0010000000 43.703333 \\
0020000000 89.320000 \\
0050000000 229.426667 \\
};
\addlegendentry{Geogram 1.5.4};

\addplot
  table[row sep=crcr]{
0000000010 0.000405 \\
0000000020 0.000615 \\
0000000050 0.001238 \\
0000000100 0.002506 \\
0000000200 0.038967 \\
0000000500 0.115835 \\
0000001000 0.164683 \\
0000002000 0.198776 \\
0000005000 0.223968 \\
0000010000 0.272806 \\
0000020000 0.292985 \\
0000050000 0.406505 \\
0000100000 0.481568 \\
0000200000 0.692698 \\
0000500000 1.382804 \\
0001000000 2.439070 \\
0002000000 4.275555 \\
0005000000 10.779064 \\
0010000000 20.153834 \\
0020000000 40.428774 \\
0050000000 102.462438 \\
};
\addlegendentry{CGAL 4.12};


% \addplot
%   table[row sep=crcr]{
% 0000000010 0.000000 \\
% 0000000020 0.000000 \\
% 0000000050 0.000000 \\
% 0000000100 0.000000 \\
% 0000000200 0.000000 \\
% 0000000500 0.010000 \\
% 0000001000 0.020000 \\
% 0000002000 0.050000 \\
% 0000005000 0.136667 \\
% 0000010000 0.283333 \\
% 0000020000 0.570000 \\
% 0000050000 1.456667 \\
% 0000100000 2.970000 \\
% 0000200000 6.040000 \\
% 0000500000 15.433333 \\
% 0001000000 31.130000 \\
% 0002000000 63.526667 \\
% 0005000000 162.906667 \\
% 0010000000 336.206667 \\
% 0020000000 704.823333 \\
% 0050000000 1918.720000 \\
% };
% \addlegendentry{TetGen 1.5.1-beta1};

\end{axis}
\end{tikzpicture}

==> Graphs/hxt_parallel/hxt_vs_other-i7.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmode=log,
xmin=10000,
xmax=10000000,
xlabel={Number of points (random uniform distribution)},
ymode=log,
ymin=0.03,
ymax=25,
ylabel={Time [s]},
log y ticks with fixed point,
]

\addplot
  table[row sep=crcr]{
0000000010 0.005592 \\
0000000020 0.004998 \\
0000000050 0.004325 \\
0000000100 0.006575 \\
0000000200 0.005619 \\
0000000500 0.005561 \\
0000001000 0.006954 \\
0000002000 0.012958 \\
0000005000 0.019693 \\
0000010000 0.032110 \\
0000020000 0.056454 \\
0000050000 0.082052 \\
0000100000 0.132996 \\
0000200000 0.251282 \\
0000500000 0.435253 \\
0001000000 0.849359 \\
0002000000 1.532746 \\
0005000000 3.679653 \\
0010000000 7.402391 \\
};
\addlegendentry{Ours};

\addplot
  table[row sep=crcr]{
0000000010 0.020000 \\
0000000020 0.020000 \\
0000000050 0.020000 \\
0000000100 0.020000 \\
0000000200 0.020000 \\
0000000500 0.020000 \\
0000001000 0.020000 \\
0000002000 0.021500 \\
0000005000 0.040500 \\
0000010000 0.040500 \\
0000020000 0.070500 \\
0000050000 0.143500 \\
0000100000 0.190000 \\
0000200000 0.363333 \\
0000500000 0.913333 \\
0001000000 1.730000 \\
0002000000 3.370000 \\
0005000000 8.350000 \\
0010000000 17.106667 \\
};
\addlegendentry{Geogram 1.5.4};

\addplot
  table[row sep=crcr]{
0000000010 0.000639 \\
0000000020 0.000668 \\
0000000050 0.000819 \\
0000000100 0.001166 \\
0000000200 0.005489 \\
0000000500 0.005936 \\
0000001000 0.008117 \\
0000002000 0.012515 \\
0000005000 0.021290 \\
0000010000 0.036762 \\
0000020000 0.058673 \\
0000050000 0.126478 \\
0000100000 0.237791 \\
0000200000 0.460530 \\
0000500000 1.136561 \\
0001000000 2.198305 \\
0002000000 4.651433 \\
0005000000 11.967902 \\
0010000000 23.374591 \\
};
\addlegendentry{CGAL 4.12};


% \addplot
%   table[row sep=crcr]{
% 0000000010 0.000000 \\
% 0000000020 0.000000 \\
% 0000000050 0.000000 \\
% 0000000100 0.000000 \\
% 0000000200 0.000000 \\
% 0000000500 0.010000 \\
% 0000001000 0.020000 \\
% 0000002000 0.050000 \\
% 0000005000 0.136667 \\
% 0000010000 0.283333 \\
% 0000020000 0.570000 \\
% 0000050000 1.456667 \\
% 0000100000 2.970000 \\
% 0000200000 6.040000 \\
% 0000500000 15.433333 \\
% 0001000000 31.130000 \\
% 0002000000 63.526667 \\
% 0005000000 162.906667 \\
% 0010000000 336.206667 \\
% 0020000000 704.823333 \\
% 0050000000 1918.720000 \\
% };
% \addlegendentry{TetGen 1.5.1-beta1};

\end{axis}
\end{tikzpicture}

==> Graphs/hxt_scaling/hxt_scaling.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.955\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1,
xmax=64,
xtick={1,2,4,8,16,32,64,128,256},
xlabel={Number of threads},
ymode=log,
ymin=1,
ymax=320,
log x ticks with fixed point,
log y ticks with fixed point,
ylabel={Time [s]},
legend style={at={(0.985,0.985)}, anchor=north east, legend cell align=left,align=left, draw=UCLblack},
]


\addplot+[color=UCLorange,solid,thick, mark=*]
  table[row sep=crcr]{
1 42.528518 \\
2 25.140887 \\
4 14.439180 \\
8 12.581156 \\
};
\addlegendentry{Intel i7-6700HQ};


\addplot+[color=UCLdarkBlue,solid, thick, mark=*]
  table[row sep=crcr]{
1 181.593807 \\
2 99.922172 \\
4 51.594421 \\
8 27.763146 \\
16 15.099379 \\
32 8.899023 \\
64 5.907685 \\
128 5.793321 \\
256 7.588546 \\
};
\addlegendentry{Intel Xeon Phi 7210};


\addplot+[color=UCLdarkRed, solid, thick, mark=*]
	table[row sep=crcr]{
1 45.1856 \\
2 24.7224 \\
4 15.6832 \\
8 8.4806 \\
16 4.8806 \\
32 3.178 \\
64 2.7296 \\
128 2.6964 \\
};
\addlegendentry{AMD EPYC 7551};


\addplot+[color=UCLdarkGrey,dashed, mark=none]
  table[row sep=crcr]{
1	181.593807 \\
256 0.70935080859375 \\
};
\addlegendentry{perfect scaling};


\addplot+[color=UCLdarkGrey,dashed, mark=none]
  table[row sep=crcr]{
1	42.528518 \\
256 0.1661270234375 \\
};

\addplot+[color=UCLdarkGrey,dashed, mark=none]
table[row sep=crcr]{
1 45.1856 \\
128 0.3530125 \\
};

\end{axis}
\end{tikzpicture}

==> Graphs/hxt_sequential/hxt_vs_other-KNL.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmode=log,
xmin=10000,
xmax=50000000,
xlabel={Number of points (random uniform distribution)},
ymode=log,
ymin=0.1,
ymax=10000,
ylabel={Time [s]},
log y ticks with fixed point,
]

\addplot
  table[row sep=crcr]{
0000000010 0.000066 \\
0000000020 0.000115 \\
0000000050 0.000334 \\
0000000100 0.000756 \\
0000000200 0.001584 \\
0000000500 0.004664 \\
0000001000 0.010010 \\
0000002000 0.024177 \\
0000005000 0.085996 \\
0000010000 0.133879 \\
0000020000 0.224012 \\
0000050000 0.523731 \\
0000100000 0.982567 \\
0000200000 1.891721 \\
0000500000 4.864827 \\
0001000000 9.357716 \\
0002000000 19.290039 \\
0005000000 48.406428 \\
0010000000 97.972996 \\
0020000000 228.630455 \\
0050000000 624.790906 \\
};
\addlegendentry{Ours};

%% idem without subdet with the %% wins with subdet:
% 0000000010 0.000066 -
% 0000000020 0.000126 0.08730158730158727
% 0000000050 0.000364 0.08241758241758249
% 0000000100 0.000876 0.136986301369863
% 0000000200 0.001870 0.15294117647058825
% 0000000500 0.005455 0.14500458295142074
% 0000001000 0.011627 0.13907284768211925
% 0000002000 0.027663 0.12601670100856738
% 0000005000 0.095473 0.09926366616739811
% 0000010000 0.155782 0.14060032609672493
% 0000020000 0.264489 0.15303850065598187
% 0000050000 0.632239 0.17162497093662374
% 0000100000 1.175725 0.16428841778477107
% 0000200000 2.270459 0.16681120425429388
% 0000500000 5.860412 0.16988310719451127
% 0001000000 11.248127 0.16806451420756544
% 0002000000 23.267171 0.17093320025885403
% 0005000000 57.834714 0.1630212263174674



\addplot
  table[row sep=crcr]{
0000000010 0.010000 \\
0000000020 0.010000 \\
0000000050 0.010000 \\
0000000100 0.010000 \\
0000000200 0.010000 \\
0000000500 0.010000 \\
0000001000 0.030000 \\
0000002000 0.050000 \\
0000005000 0.120000 \\
0000010000 0.240000 \\
0000020000 0.480000 \\
0000050000 1.220000 \\
0000100000 2.470000 \\
0000200000 4.970000 \\
0000500000 12.580000 \\
0001000000 25.340000 \\
0002000000 50.860000 \\
0005000000 129.325000 \\
0010000000 259.740000 \\
0020000000 522.716667 \\
0050000000 1354.916667 \\
};
\addlegendentry{Geogram 1.5.4};

\addplot
  table[row sep=crcr]{
0000000010 0.000248 \\
0000000020 0.000387 \\
0000000050 0.000943 \\
0000000100 0.002053 \\
0000000200 0.004347 \\
0000000500 0.011304 \\
0000001000 0.023873 \\
0000002000 0.049679 \\
0000005000 0.128386 \\
0000010000 0.264736 \\
0000020000 0.545270 \\
0000050000 1.388924 \\
0000100000 2.808278 \\
0000200000 5.698767 \\
0000500000 14.330397 \\
0001000000 28.362427 \\
0002000000 57.115567 \\
0005000000 143.332246 \\
0010000000 286.544046 \\
0020000000 572.836334 \\
0050000000 1440.008377 \\
};
\addlegendentry{CGAL 4.12};


\addplot
  table[row sep=crcr]{
0000000010 0.001 \\
0000000020 0.001 \\
0000000050 0.001 \\
0000000100 0.002 \\
0000000200 0.004 \\
0000000500 0.010000 \\
0000001000 0.020000 \\
0000002000 0.050000 \\
0000005000 0.136667 \\
0000010000 0.283333 \\
0000020000 0.570000 \\
0000050000 1.456667 \\
0000100000 2.970000 \\
0000200000 6.040000 \\
0000500000 15.433333 \\
0001000000 31.130000 \\
0002000000 63.526667 \\
0005000000 162.906667 \\
0010000000 336.206667 \\
0020000000 704.823333 \\
0050000000 1918.720000 \\
};
\addlegendentry{TetGen 1.5.1-beta1};

\end{axis}
\end{tikzpicture}

==> Graphs/hxt_sequential/hxt_vs_other-i7.tikz <==


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmode=log,
xmin=10000,
xmax=10000000,
xlabel={Number of points (random uniform distribution)},
ymode=log,
ymin=0.02,
ymax=100,
ylabel={Time [s]},
log y ticks with fixed point,
]

\addplot
  table[row sep=crcr]{%
0000000010 0.000010 \\
0000000020 0.000025 \\
0000000050 0.000084 \\
0000000100 0.000182 \\
0000000200 0.000501 \\
0000000500 0.001449 \\
0000001000 0.003226 \\
0000002000 0.007427 \\
0000005000 0.016679 \\
0000010000 0.027191 \\
0000020000 0.047044 \\
0000050000 0.113428 \\
0000100000 0.214826 \\
0000200000 0.406734 \\
0000500000 1.072637 \\
0001000000 2.034790 \\
0002000000 4.288870 \\
0005000000 10.558001 \\
0010000000 21.655637 \\
};
\addlegendentry{Ours};

%% idem without subdet  with the %% wins with subdet:
%% en gros, on passe de 50% à 30% dans le insphere !

% 0000000010 0.000012  0.16666666666666663
% 0000000020 0.000034  0.2647058823529411
% 0000000050 0.000113  0.25663716814159293
% 0000000100 0.000261  0.30268199233716475
% 0000000200 0.000629  0.2034976152623211
% 0000000500 0.001900  0.2373684210526316
% 0000001000 0.004274  0.24520355638745903
% 0000002000 0.009052  0.17951833848873175
% 0000005000 0.020510  0.1867869332033155
% 0000010000 0.033221  0.18151169441016227
% 0000020000 0.056229  0.16334987284141633
% 0000050000 0.146989  0.22832320785909155
% 0000100000 0.271763  0.2095097566629747
% 0000200000 0.513067  0.20724973541467304
% 0000500000 1.355207  0.20850689230501315
% 0001000000 2.556935  0.20420738110276562
% 0002000000 5.518909  0.22287720272249456
% 0005000000 13.560081  0.22139100791507066
% 0010000000 26.341010  0.17787370340013545

\addplot
  table[row sep=crcr]{%
0000000010 0.010000 \\
0000000020 0.010000 \\
0000000050 0.010000 \\
0000000100 0.010000 \\
0000000200 0.010000 \\
0000000500 0.010000 \\
0000001000 0.010000 \\
0000002000 0.020000 \\
0000005000 0.030000 \\
0000010000 0.060000 \\
0000020000 0.110000 \\
0000050000 0.260000 \\
0000100000 0.510000 \\
0000200000 1.030000 \\
0000500000 2.635000 \\
0001000000 5.525000 \\
0002000000 10.990000 \\
0005000000 28.160000 \\
0010000000 56.015000 \\
};
\addlegendentry{Geogram 1.5.4};

\addplot
  table[row sep=crcr]{%
0000000010 0.000039 \\
0000000020 0.000081 \\
0000000050 0.000234 \\
0000000100 0.000552 \\
0000000200 0.001228 \\
0000000500 0.003486 \\
0000001000 0.006949 \\
0000002000 0.012404 \\
0000005000 0.030542 \\
0000010000 0.062383 \\
0000020000 0.124289 \\
0000050000 0.321103 \\
0000100000 0.643358 \\
0000200000 1.297371 \\
0000500000 3.343558 \\
0001000000 6.645409 \\
0002000000 13.199438 \\
0005000000 33.081317 \\
0010000000 66.244400 \\
};
\addlegendentry{CGAL 4.12};


\addplot
  table[row sep=crcr]{%
0000000010 0.000038 \\
0000000020 0.000078 \\
0000000050 0.000217 \\
0000000100 0.000464 \\
0000000200 0.001062 \\
0000000500 0.002927 \\
0000001000 0.006219 \\
0000002000 0.011761 \\
0000005000 0.026850 \\
0000010000 0.054123 \\
0000020000 0.109306 \\
0000050000 0.284304 \\
0000100000 0.564524 \\
0000200000 1.161660 \\
0000500000 2.924567 \\
0001000000 5.892280 \\
0002000000 12.209800 \\
0005000000 31.314933 \\
0010000000 63.994833 \\
};
\addlegendentry{TetGen 1.5.1-beta1};

\end{axis}
\end{tikzpicture}%

==> Graphs/sort/HXTSort-KNL.tikz <==

\addplot+[very thick, solid]
table[row sep=crcr]{
10 1.9669535e-06 \\
20 2.5033955e-06 \\
50 4.708767e-06 \\
100 9.953975700000001e-05 \\
200 7.724761975e-05 \\
500 0.000133931637 \\
1000 0.00021713972075 \\
2000 0.00040972232825 \\
5000 0.000872015953 \\
10000 0.0019903182982500003 \\
20000 0.005133509636000001 \\
50000 0.006581246852999999 \\
100000 0.00596576929075 \\
200000 0.0060326457025 \\
500000 0.0076662898065 \\
1000000 0.007896244525750001 \\
2000000 0.010864436626500001 \\
5000000 0.016227245330749998 \\
10000000 0.027702033519749997 \\
20000000 0.05039292573925 \\
50000000 0.14707773923875 \\
100000000 0.30245923995949997 \\
200000000 0.6352652311325 \\
500000000 1.7549694180487498 \\
1000000000 3.5359137058259997 \\
};
\addlegendentry{Ours};

\pgfplotsset{cycle list shift=4}

\addplot
table[row sep=crcr]{
10 2.624932675e-05 \\
20 3.90876085e-05 \\
50 4.1713006750000005e-05 \\
100 4.84734775e-05 \\
200 6.270967425e-05 \\
500 0.00010683108125 \\
1000 0.009804312795249999 \\
2000 0.00647553335875 \\
5000 0.00627842079875 \\
10000 0.00744883902375 \\
20000 0.0067417258395 \\
50000 0.007091197185 \\
100000 0.00763962697225 \\
200000 0.00789789669225 \\
500000 0.01739495620125 \\
1000000 0.01763398200275 \\
2000000 0.031136920675499998 \\
5000000 0.06536783557375 \\
10000000 0.12517647631475 \\
20000000 0.20611622277650002 \\
50000000 0.500213551335 \\
100000000 1.13293639291075 \\
200000000 1.94332559593025 \\
500000000 4.952028019353749 \\
1000000000 10.46564708687375 \\
};
\addlegendentry{GCC libstdc++ parallel mode: \texttt{std::sort()}};

\addplot
table[row sep=crcr]{
10 0.0049452781675 \\
20 0.00463116169 \\
50 0.00439172983175 \\
100 0.004990041256 \\
200 0.004992723465 \\
500 0.005858063698 \\
1000 0.00746041536325 \\
2000 0.0097097158435 \\
5000 0.015000224113750002 \\
10000 0.03722667694075 \\
20000 0.06519442796725 \\
50000 0.29366952180825 \\
100000 0.3608297109605 \\
200000 0.36689651012425 \\
500000 0.3881583213805 \\
1000000 0.37318855524075 \\
2000000 0.37947481870649996 \\
5000000 0.3934483528135 \\
10000000 0.49117553234075007 \\
20000000 0.5680510401725 \\
50000000 0.7443948388102499 \\
100000000 0.9886944293975001 \\
200000000 1.692325472832 \\
500000000 4.3409979939462495 \\
1000000000 9.974849998951 \\
};
\addlegendentry{Intel PSTL: \texttt{std::sort(par\_unseq,..)}};

\addplot
table[row sep=crcr]{
10 2.20537225e-06 \\
20 1.0550021999999999e-05 \\
50 1.5556812e-05 \\
100 2.396106725e-05 \\
200 4.27365305e-05 \\
500 0.006611287593749999 \\
1000 0.006672978401 \\
2000 0.00692230463025 \\
5000 0.00800502300275 \\
10000 0.009573221206500001 \\
20000 0.014009177684750001 \\
50000 0.01634925603875 \\
100000 0.02396374940875 \\
200000 0.034687399864000004 \\
500000 0.072580933571 \\
1000000 0.12891948223125002 \\
2000000 0.21039855480175002 \\
5000000 0.3493477106095 \\
10000000 0.6351625323295 \\
20000000 1.80491423606875 \\
50000000 3.2568714618684997 \\
100000000 6.97924822568875 \\
200000000 16.6836329698565 \\
500000000 34.066753745079 \\
1000000000 71.47431498765926 \\
};
\addlegendentry{Intel TBB: \texttt{parallel\_sort()}};

\addplot
table[row sep=crcr]{
10 0.00026599193633333333 \\
20 0.00020210196566666666 \\
50 0.000206572314 \\
100 0.000226661563 \\
200 0.00022760406133333333 \\
500 0.0002655846376666666 \\
1000 0.00037219623700000007 \\
2000 0.0005821573236666667 \\
5000 0.0010938048363333334 \\
10000 0.0021220693983333336 \\
20000 0.005683961075966666 \\
50000 0.015206115692699997 \\
100000 0.029705364691899997 \\
200000 0.039216440667483324 \\
500000 0.0709302238503 \\
1000000 0.06436710593589999 \\
2000000 0.07847272759948332 \\
5000000 0.14270672133821666 \\
10000000 0.2439478080099833 \\
20000000 1.5062262997650164 \\
50000000 3.2408288223671162 \\
100000000 9.221005310056132 \\
200000000 18.24343003189788 \\
500000000 15.55906099130688 \\
1000000000 25.74380273694795 \\
};
\addlegendentry{Boost: \texttt{block\_indirect\_sort()}};

\addplot
table[row sep=crcr]{
10 0.00027014936033333334 \\
20 0.0002196729183333333 \\
50 0.00022155294799999998 \\
100 0.00024386992066666668 \\
200 0.00027805815133333337 \\
500 0.000337212036 \\
1000 0.000422572096 \\
2000 0.0006343188386666666 \\
5000 0.0013468737403333332 \\
10000 0.00260536621 \\
20000 0.006177924511650001 \\
50000 0.01651811351396667 \\
100000 0.06023133136326666 \\
200000 0.15017890756345 \\
500000 0.16510269356261667 \\
1000000 0.5059628471109999 \\
2000000 0.5399737174933167 \\
5000000 0.632891858866 \\
10000000 0.8206652786582999 \\
20000000 1.0489013134191332 \\
50000000 1.5477667302512996 \\
100000000 2.1086864260956997 \\
200000000 3.057707337849016 \\
500000000 5.780018491235933 \\
1000000000 10.183240465571565 \\
};
\addlegendentry{Boost: \texttt{sample\_sort()}};

\addplot
table[row sep=crcr]{
10 0.00018136079133333335 \\
20 0.0002002952 \\
50 0.00019924218433333332 \\
100 0.00024604797366666666 \\
200 0.0002825371923333333 \\
500 0.00032664214599999994 \\
1000 0.00041477382200000003 \\
2000 0.0006457815563333334 \\
5000 0.0013380882640000001 \\
10000 0.002500207473666667 \\
20000 0.006121237513733332 \\
50000 0.016715214215066665 \\
100000 0.035755309338316665 \\
200000 0.11245743222538333 \\
500000 0.30957256530711663 \\
1000000 0.32618095589185 \\
2000000 1.0459908782195833 \\
5000000 1.21075784098345 \\
10000000 1.4772312861558332 \\
20000000 2.1749242257945665 \\
50000000 3.4510353659587496 \\
100000000 5.31336242898025 \\
200000000 8.777731724580049 \\
500000000 18.96426319908355 \\
1000000000 35.71476886731888 \\
};
\addlegendentry{Boost: \texttt{parallel\_stable\_sort()}};

\pgfplotsset{cycle list shift=8}

\addplot
table[row sep=crcr]{
10 1.3357959999999999e-05 \\
20 2.2562220499999998e-05 \\
50 2.514943475e-05 \\
100 3.6166980750000004e-05 \\
200 4.5879743999999994e-05 \\
500 9.629596025e-05 \\
1000 0.00018430780624999999 \\
2000 0.00036296434724999993 \\
5000 0.0009656855837499999 \\
10000 0.002139898017 \\
20000 0.0048787212 \\
50000 0.0121674984695 \\
100000 0.0257301004605 \\
200000 0.05290616489925 \\
500000 0.14627305511400002 \\
1000000 0.2975456640125 \\
2000000 0.6243239194154999 \\
5000000 1.6524691786617498 \\
10000000 3.46005234029125 \\
20000000 7.238006452098251 \\
50000000 19.23583775665625 \\
100000000 39.85949175897975 \\
200000000 82.7682679425925 \\
500000000 218.26002119667825 \\
1000000000 452.11503954045475 \\
};
\addlegendentry{GCC libstdc++: \texttt{std::sort()}};

\pgfplotsset{cycle list shift=6}

\addplot
table[row sep=crcr]{
10 2.267584225e-05 \\
20 2.493429925e-05 \\
50 3.5770237250000005e-05 \\
100 0.0007813321425 \\
200 0.0005983719602500001 \\
500 0.000790021382 \\
1000 0.00109773408625 \\
2000 0.0017643468455 \\
5000 0.004051278345250001 \\
10000 0.00835262052725 \\
20000 0.016750779934000003 \\
50000 0.044236987829249994 \\
100000 0.0926530146975 \\
200000 0.19222854636599998 \\
500000 0.5090031605212499 \\
1000000 1.0710154697299998 \\
2000000 2.2419430892915 \\
5000000 5.944165723398251 \\
10000000 12.569218661636 \\
20000000 25.97287513315675 \\
50000000 68.39253227319574 \\
100000000 142.82050423510375 \\
200000000 296.257074170746 \\
500000000 778.572088221088 \\
1000000000 1617.8464964209124 \\
};
\addlegendentry{glibc: \texttt{qsort()}};
